Testing conformal gravity using the supermassive black hole NGC 4258

In this paper, we perform a Bayesian statistical fit to estimate the free parameters of a nonsingular black hole in conformal gravity by employing megamaser astrophysical data of the supermassive black hole hosted at the center of the active galactic nucleus of NGC 4258. This estimation has been carried out by taking into account a general relativistic approach, which makes use of the positions on the sky of the photon sources and the frequency shift observations from the water megamaser system in circular motion around the black hole. Within the framework of conformal gravity, a way to eliminate the singularity at r = 0 from the Schwarzschild spacetime is by introducing a conformal factor characterized by a length scale parameter l and an integer parameter N. Therefore, the spacetime geometry depends on the mass of the black hole, and the conformal gravity parameters l and N. In this work, we estimate the mass-to-distance ratio M/D and the length scale ratio l/D with fixed values of the integer parameter N = 1, 2, considering the geodesics of conformally/non-conformally coupled massive particles. This method leads to posterior Gaussian distributions for all parameters, thus yielding a most probable value for the parameter l for both conformally/non-conformally coupled particles, in contrast to previous constraints based on X-ray astrophysical data, where an upper bound for the parameter l has been established. Furthermore, we obtain new physical properties regarding the existence of the ISCO radius for this nonsingular spacetime in the case of non-conformally coupled particles.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

